On-Off Systems with Strategic Customers

Motivated by applications such as urban traffic control and make-to-order systems, we study a fluid model of a single-server, on-off system that can accommodate multiple queues. The server visits each queue in order: when a queue is served, it is "on", and when the server is serving another queue or transitioning between queues, it is "off". Customers arrive over time, observe the state of the system, and decide whether to join. We consider two regimes for the formation of the on and off durations. In the exogenous setting, each queue's on and off durations are predetermined. We explicitly characterize the equilibrium outcome in closed form and give a compact linear program to compute the optimal on-off durations that maximizes total reward collected from serving customers. In the endogenous setting, the durations depend on customers' joining decisions under an exhaustive service policy where the server never leaves a non-empty queue. We show that an optimal policy in this case extends service beyond the first clearance for at most one queue. Using this property, we introduce a closed-form procedure that computes an optimal policy in no more than 2n steps for a system with n queues.

==> fig/eq/polyhedron_0.tikz <==
\begin{tikzpicture}
\begin{axis}
[
    axis lines = left,
    xlabel = \Huge\(\alpha_1\),
    ylabel = \Huge\(\alpha_2\),
    xmin=0, xmax=1.2,
    ymin=0, ymax=1.2,
    xtick=\empty,
    ytick=\empty,
    xticklabels={,,},
    yticklabels={,,},
    tick style={draw=none},
    line width=0.5pt,
    clip=false, %
    every axis x label/.style={at={(ticklabel* cs:1.0)}, anchor=west},
    every axis y label/.style={at={(ticklabel* cs:1.0)}, anchor=south}
]


\coordinate (A) at (0,0.2);
\coordinate (B) at (0.3,0);
\coordinate (E) at (0,1);
\coordinate (F) at (1,0);
\coordinate (G) at (1,1); %

\draw node[left] at (A)  {\Huge$\frac{1^\top \tau}{\theta_2}$};
\draw node[below] at (B)  {\Huge$\frac{1^\top \tau}{\theta_1}$};
\draw node[left] at (E)  {\Huge$1$};
\draw node[below] at (F)  {\Huge$1$};

\draw[line width=1pt] (E) -- (G);
\draw[line width=1pt] (F) -- (G);

\coordinate (C) at (0.4,1);
\coordinate (D) at (1,0.6);

\draw[line width=1pt] (A) -- (C);
\draw[line width=1pt] (B) -- (D);


\fill[pattern=light south west lines] 
(A) -- (C) --(G) -- (D) -- (B) --(0,0) -- cycle;

\filldraw[black] (G) circle (3pt); 
\draw node[right] at (G)  {\Huge$\alpha(0)$};

\end{axis}
\end{tikzpicture}


==> fig/eq/polyhedron_1.tikz <==
\begin{tikzpicture}
\begin{axis}
[
    axis lines = left,
    xlabel = \Huge\(\alpha_1\),
    ylabel = \Huge\(\alpha_2\),
    xmin=0, xmax=1.2,
    ymin=0, ymax=1.2,
    xtick=\empty,
    ytick=\empty,
    xticklabels={,,},
    yticklabels={,,},
    tick style={draw=none},
    line width=0.5pt,
    clip=false, %
    every axis x label/.style={at={(ticklabel* cs:1.0)}, anchor=west},
    every axis y label/.style={at={(ticklabel* cs:1.0)}, anchor=south}
]


\coordinate (A) at (0,0.2);
\coordinate (B) at (0.3,0);
\coordinate (E) at (0,1);
\coordinate (F) at (1,0);
\coordinate (G) at (1,1); %

\draw node[left] at (A)  {\Huge$\frac{1^\top \tau}{\theta_2}$};
\draw node[below] at (B)  {\Huge$\frac{1^\top \tau}{\theta_1}$};
\draw node[left] at (E)  {\Huge$1$};
\draw node[below] at (F)  {\Huge$1$};

\draw[line width=1pt] (E) -- (G);
\draw[line width=1pt] (F) -- (G);



\coordinate (C) at (0.4,1);
\coordinate (D) at (0.8,1);

\draw[line width=1pt] (A) -- (C);
\draw[line width=1pt] (B) -- (D);


\fill[pattern=light south west lines] 
(A) -- (C) --(G) -- (D) -- (B) --(0,0) -- cycle;

\filldraw[black] (D) circle (3pt); 
\draw node[above] at (D)  {\Huge$\alpha(0)$};

\end{axis}
\end{tikzpicture}


==> fig/eq/polyhedron_12.tikz <==
\begin{tikzpicture}
\begin{axis}
[
    axis lines = left,
    xlabel = \Huge\(\alpha_1\),
    ylabel = \Huge\(\alpha_2\),
    xmin=0, xmax=1.2,
    ymin=0, ymax=1.2,
    xtick=\empty,
    ytick=\empty,
    xticklabels={,,},
    yticklabels={,,},
    tick style={draw=none},
    line width=0.5pt,
    clip=false, %
    every axis x label/.style={at={(ticklabel* cs:1.0)}, anchor=west},
    every axis y label/.style={at={(ticklabel* cs:1.0)}, anchor=south}
]


\coordinate (A) at (0,0.2);
\coordinate (B) at (0.3,0);
\coordinate (E) at (0,1);
\coordinate (F) at (1,0);
\coordinate (G) at (1,1); %

\draw node[left] at (A)  {\Huge$\frac{1^\top \tau}{\theta_2}$};
\draw node[below] at (B)  {\Huge$\frac{1^\top \tau}{\theta_1}$};
\draw node[left] at (E)  {\Huge$1$};
\draw node[below] at (F)  {\Huge$1$};

\draw[line width=1pt] (E) -- (G);
\draw[line width=1pt] (F) -- (G);



\coordinate (C) at (0.6,0.7);
\coordinate (D) at (0.6,0.7);

\draw[line width=1pt] (A) -- (C);
\draw[line width=1pt] (B) -- (D);


\fill[pattern=light south west lines] 
(A) -- (C) --(G) -- (D) -- (B) --(0,0) -- cycle;

\filldraw[black] (D) circle (3pt); 
\draw node[right] at (D)  {\Huge$\alpha(0)$};

\end{axis}
\end{tikzpicture}


==> fig/eq/polyhedron_2.tikz <==
\begin{tikzpicture}
\begin{axis}
[
    axis lines = left,
    xlabel = \Huge\(\alpha_1\),
    ylabel = \Huge\(\alpha_2\),
    xmin=0, xmax=1.2,
    ymin=0, ymax=1.2,
    xtick=\empty,
    ytick=\empty,
    xticklabels={,,},
    yticklabels={,,},
    tick style={draw=none},
    line width=0.5pt,
    clip=false, %
    every axis x label/.style={at={(ticklabel* cs:1.0)}, anchor=west},
    every axis y label/.style={at={(ticklabel* cs:1.0)}, anchor=south}
]


\coordinate (A) at (0,0.2);
\coordinate (B) at (0.3,0);
\coordinate (E) at (0,1);
\coordinate (F) at (1,0);
\coordinate (G) at (1,1); %

\draw node[left] at (A)  {\Huge$\frac{1^\top \tau}{\theta_2}$};
\draw node[below] at (B)  {\Huge$\frac{1^\top \tau}{\theta_1}$};
\draw node[left] at (E)  {\Huge$1$};
\draw node[below] at (F)  {\Huge$1$};

\draw[line width=1pt] (E) -- (G);
\draw[line width=1pt] (F) -- (G);



\coordinate (C) at (1,0.8);
\coordinate (D) at (1,0.4);

\draw[line width=1pt] (A) -- (C);
\draw[line width=1pt] (B) -- (D);


\fill[pattern=light south west lines] 
(A) -- (C) --(G) -- (D) -- (B) --(0,0) -- cycle;

\filldraw[black] (C) circle (3pt); 
\draw node[right] at (C)  {\Huge$\alpha(0)$};

\end{axis}
\end{tikzpicture}


==> fig/eq/twoqueues_opt_1.tikz <==
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
    xlabel = \(\theta_1\),
    ylabel = \(\theta_2\),
    xmin=0, xmax=10.5,
    ymin=0, ymax=10.5,
    xtick=\empty,
    ytick=\empty,
    xticklabels={,,},
    yticklabels={,,},
    tick style={draw=none},
    line width=0.5pt,
    clip=false, %
    every axis x label/.style={at={(ticklabel* cs:1.0)}, anchor=west},
    every axis y label/.style={at={(ticklabel* cs:1.0)}, anchor=south}
]





\addplot [
    domain=0:1.5, 
    samples=100, 
    color=black,
    line width=1pt
]
{x+1.5};
\addplot [
    domain=1.5:2.5, 
    samples=100, 
    color=black,
    line width=0.5pt,
    dashed
]
{x+1.5};



\addplot [
    domain=5/3:15/8, 
    samples=100, 
    color=black,
    line width=1pt
]
{4*x-6};
\addplot [
    domain=1.5:5/3, 
    samples=100, 
    color=black,
    line width=0.5pt,
    dashed
]
{4*x-6};
\addplot [
    domain=15/8:2.5, 
    samples=100, 
    color=black,
    line width=0.5pt,
    dashed
]
{4*x-6};


\addplot [
    domain=0:3, 
    samples=100, 
    color=black,
    line width=1pt
]
{-0.5*x+1.5};


\addplot [
    domain=2.5:10, 
    samples=100, 
    color=black,
    line width=0.5pt,
    dashed
]
{4};

\draw [dashed,line width=0.5pt] (axis cs:2.5,4) -- (axis cs:2.5,10);


\draw [line width=1pt] (axis cs:1.5,3) -- (axis cs:1.5,10);
\draw [line width=0.5pt,dashed] (axis cs:1.5,3) -- (axis cs:1.5,0);
\draw [line width=1pt] (axis cs:15/8,1.5) -- (axis cs:10,1.5);
\draw [line width=0.5pt,dashed] (axis cs:15/8,1.5) -- (axis cs:0,1.5);







\draw [line width=0.5pt,dashed] (axis cs:0,4) -- (axis cs:2.5,4);
\draw [line width=0.5pt,dashed] (axis cs:2.5,0) -- (axis cs:2.5,4);

\draw node[below] at (axis cs:3.2,0)  {$\frac{1^\top \tau(1-\rho_1)}{1-(\rho_1+\rho_2)}$};
\draw node[left] at (axis cs:0,4)  {$\frac{1^\top \tau(1-\rho_2)}{1-(\rho_1+\rho_2)}$};
\draw node[left] at (axis cs:-0.2,1.5)  {$1^\top \tau$};
\draw node[below] at (axis cs:1.2,-0.2)  {$1^\top \tau$};

\draw node[above] at (axis cs:0.8,2.4)  {\small$\ell_2$};
\draw node[right] at (axis cs:1.8,2.6)  {\small$\ell_1$};
\draw node at (axis cs:0.5,1)  {\small$\ell_3$};



\fill[black,opacity=0.5] 
(axis cs:0,0) --(axis cs:3,0) --(axis cs:0,1.5)  -- cycle;

\fill[blue,opacity=0.5] 
(axis cs:10,0) --(axis cs:10,1.5) --(axis cs:15/8,1.5) --(axis cs:5/3,2/3) --(axis cs:3,0)  -- cycle;

\fill[red,opacity=0.5] 
(axis cs:0,1.5) -- (axis cs:5/3,2/3) -- (axis cs:15/8,1.5)
-- (axis cs:10,1.5) -- (axis cs:10,10) -- (axis cs:1.5,10)  -- (axis cs:1.5,3)    -- cycle;

\fill[magenta,opacity=0.5] 
(axis cs:1.5,3) --(axis cs:1.5,10)--(axis cs:0,10) --(axis cs:0,1.5)  -- cycle;









\end{axis}

\end{tikzpicture}


==> fig/eq/twoqueues_opt_2.tikz <==
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
    xlabel = \(\theta_1\),
    ylabel = \(\theta_2\),
    xmin=0, xmax=10.5,
    ymin=0, ymax=10.5,
    xtick=\empty,
    ytick=\empty,
    xticklabels={,,},
    yticklabels={,,},
    tick style={draw=none},
    line width=0.5pt,
    clip=false, %
    every axis x label/.style={at={(ticklabel* cs:1.0)}, anchor=west},
    every axis y label/.style={at={(ticklabel* cs:1.0)}, anchor=south}
]





\addplot [
    domain=0:1.5, 
    samples=100, 
    color=black,
    line width=1pt
]
{x+1.5};
\addplot [
    domain=1.5:2.5, 
    samples=100, 
    color=black,
    line width=0.5pt,
    dashed
]
{x+1.5};



\addplot [
    domain=1.5:2.5, 
    samples=100, 
    color=black,
     line width=0.5pt,
    dashed
]
{4*x-6};



\addplot [
    domain=0:15/7, 
    samples=100, 
    color=black,
    line width=1pt
]
{0.5*x+1.5};

\addplot [
    domain=15/7:10, 
    samples=100, 
    color=black,
    line width=0.75pt
]
{18/7};



\addplot [
    domain=2.5:10, 
    samples=100, 
    color=black,
    line width=0.5pt,
    dashed
]
{4};

\draw [dashed,line width=0.5pt] (axis cs:2.5,4) -- (axis cs:2.5,10);


\draw [line width=1pt] (axis cs:1.5,3) -- (axis cs:1.5,10);
\draw [line width=0.5pt,dashed] (axis cs:1.5,3) -- (axis cs:1.5,0);




\draw [line width=0.5pt,dashed] (axis cs:0,4) -- (axis cs:2.5,4);
\draw [line width=0.5pt,dashed] (axis cs:2.5,0) -- (axis cs:2.5,4);

\draw node[below] at (axis cs:3.2,0)  {$\frac{1^\top \tau(1-\rho_1)}{1-(\rho_1+\rho_2)}$};
\draw node[left] at (axis cs:0,4)  {$\frac{1^\top \tau(1-\rho_2)}{1-(\rho_1+\rho_2)}$};
\draw node[left] at (axis cs:-0.2,1.5)  {$1^\top \tau$};
\draw node[below] at (axis cs:1.2,-0.2)  {$1^\top \tau$};

\draw node[above] at (axis cs:0.8,2.4)  {\small$\ell_2$};
\draw node[right] at (axis cs:1.5,1.5)  {\small$\ell_1$};
\draw node[above] at (axis cs:0.5,0.8)  {\small$\ell_3$};


\fill[black,opacity=0.5] 
(axis cs:0,0) --(axis cs:10,0) --(axis cs:10,18/7) --(axis cs:15/7,18/7) --(axis cs:0,1.5)  -- cycle;


\fill[red,opacity=0.5] 
(axis cs:0,1.5) -- (axis cs:15/7,18/7) -- (axis cs:10,18/7) -- (axis cs:10,10) -- (axis cs:1.5,10)  -- (axis cs:1.5,3)    -- cycle;

\fill[magenta,opacity=0.5] 
(axis cs:1.5,3) --(axis cs:1.5,10)--(axis cs:0,10) --(axis cs:0,1.5)  -- cycle;










\end{axis}
\end{tikzpicture}


==> fig/eq/twoqueues_theta.tikz <==
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
    xlabel = \(\theta_1\),
    ylabel = \(\theta_2\),
    xmin=0, xmax=10.5,
    ymin=0, ymax=10.5,
    xtick=\empty,
    ytick=\empty,
    xticklabels={,,},
    yticklabels={,,},
    tick style={draw=none},
    line width=0.5pt,
    clip=false, %
    every axis x label/.style={at={(ticklabel* cs:1.0)}, anchor=west},
    every axis y label/.style={at={(ticklabel* cs:1.0)}, anchor=south}
]

\addplot [
    domain=0:2.5, 
    samples=100, 
    color=black,
    line width=1pt
]
{x+1.5};

\addplot [
    domain=1.5:2.5, 
    samples=100, 
    color=black,
    line width=1pt
]
{4*x-6};

\addplot [
    domain=2.5:10, 
    samples=100, 
    color=black,
    line width=1pt
]
{4};

\draw [line width=1pt] (axis cs:2.5,4) -- (axis cs:2.5,10);



\draw [line width=0.5pt,dashed] (axis cs:0,4) -- (axis cs:2.5,4);
\draw [line width=0.5pt,dashed] (axis cs:2.5,0) -- (axis cs:2.5,4);

\draw node[below] at (axis cs:3.2,0)  {$\frac{1^\top \tau(1-\rho_1)}{1-(\rho_1+\rho_2)}$};
\draw node[left] at (axis cs:0,4)  {$\frac{1^\top \tau(1-\rho_2)}{1-(\rho_1+\rho_2)}$};
\draw node[left] at (axis cs:-0.2,1.5)  {$1^\top \tau$};
\draw node[below] at (axis cs:1.3,-0.2)  {{\small{$1^\top \tau$}}};


\draw node[above] at (axis cs:1,2.7)  {\small$\ell_2$};
\draw node[right] at (axis cs:1.5,0.5)  {\small$\ell_1$};

\draw node at (axis cs:1,1.5)  {\small$\rLL$};
\draw node at (axis cs:1.25,6)  {\small$\rLH$};
\draw node at (axis cs:6,2)  {\small$\rHL$};
\draw node at (axis cs:6,7)  {\small$\rHH$};


\filldraw[black] (axis cs:2.5,4) circle (2pt); 
\draw node[right,above] at (axis cs:2.8,4)  {\small$\mathsf{Q}$};







\end{axis}
\end{tikzpicture}


==> fig/eq/twoqueues_theta_small_mu.tikz <==

\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
    xlabel = \(\theta_1\),
    ylabel = \(\theta_2\),
    xmin=0, xmax=10.5,
    ymin=0, ymax=10.5,
    xtick=\empty,
    ytick=\empty,
    xticklabels={,,},
    yticklabels={,,},
    tick style={draw=none},
    line width=0.5pt,
    clip=false, %
    every axis x label/.style={at={(ticklabel* cs:1.0)}, anchor=west},
    every axis y label/.style={at={(ticklabel* cs:1.0)}, anchor=south}
]

\addplot [
    domain=0:4.5, 
    samples=100, 
    color=black,
    line width=1pt, %
]
{2*x+1};

\addplot [
    domain=1:23/3, 
    samples=100, 
    color=black,
    line width=1pt, %
]
{1.5*x-1.5};











\draw node[above left] at (axis cs:3.8,8)  {$\ell_2$};

\draw node[above] at (axis cs:6.5,8.5)  {$\ell_1$};




\draw node[left] at (axis cs:-0.3,1)  {$1^\top \tau$};
\draw node[below] at (axis cs:1,-0.3)  {$1^\top \tau$};





\draw node at (axis cs:3,4.5)  {\small$\rLL$};

\draw node at (axis cs:1.3,7)  {\small$\rLH$};

\draw node at (axis cs:7,2.5)  {\small$\rHL$};





















\end{axis}
\end{tikzpicture}



==> fig/exhaustive/exhaustive_hat_T_j_I_2_0.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$T_j$},
    legend style={legend pos=south east, font=\scriptsize},
    label style={font=\large},
    ymin=0,
    ymax=2.3,
    xtick={0,2,4,6,8,10},
    xticklabels={0,2,4,6,8,10},
    yticklabel style={/pgf/number format/assume math mode}
]

\addplot[
    solid,
    line width=1.5pt
] table [
    x=Hat_T_j_values,
    y=Throughput,
    col sep=space
]{numerical_data/exhaustive_service_policy/exhaustive_data_I_2_0.txt};
\addlegendentry{$\tp(T_j,0_{-j})$};

\addplot[
    dotted,
    line width=1.5pt,
    color=magenta
] table [
    x=Hat_T_j_values,
    y=Alpha0,
    col sep=space
]{numerical_data/exhaustive_service_policy/exhaustive_data_I_2_0.txt};
\addlegendentry{$\alpha_1(T_j,0_{-j})$};

\addplot[
    dashed,
    line width=1.5pt,
    color=cyan
] table [
    x=Hat_T_j_values,
    y=Alpha2,
    col sep=space
]{numerical_data/exhaustive_service_policy/exhaustive_data_I_2_0.txt};
\addlegendentry{$\alpha_3(T_j,0_{-j})$};

\draw [dashed, line width=0.1pt] (axis cs:0.65460526,0) -- (axis cs:0.65460526,2.1);
\draw [dashed, line width=0.1pt] (axis cs:2.15460526,0) -- (axis cs:2.15460526,2.1);

\end{axis}
\end{tikzpicture}


==> fig/exhaustive/exhaustive_hat_T_j_I_3_2_0.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$T_j$},
    legend style={legend pos=south east, font=\scriptsize},
    label style={font=\large},
    ymin=0,
    ymax=2.5,
    xtick={0,2,4,6,8,10},
    xticklabels={0,2,4,6,8,10},
    yticklabel style={/pgf/number format/assume math mode}
]

\addplot[
    solid,
    line width=1.5pt
] table [
    x=Hat_T_j_values,
    y=Throughput,
    col sep=space
]{numerical_data/exhaustive_service_policy/exhaustive_data_I_3_2_0.txt};
\addlegendentry{$\tp(T_j,0_{-j})$};

\addplot[
    dotted,
    line width=1.5pt,
    color=magenta
] table [
    x=Hat_T_j_values,
    y=Alpha0,
    col sep=space
]{numerical_data/exhaustive_service_policy/exhaustive_data_I_3_2_0.txt};
\addlegendentry{$\alpha_1(T_j,0_{-j})$};

\addplot[
    dashed,
    line width=1.5pt,
    color=cyan
] table [
    x=Hat_T_j_values,
    y=Alpha2,
    col sep=space
]{numerical_data/exhaustive_service_policy/exhaustive_data_I_3_2_0.txt};
\addlegendentry{$\alpha_3(T_j,0_{-j})$};

\addplot[
    dash dot,
    line width=1.5pt,
    color=orange
] table [
    x=Hat_T_j_values,
    y=Alpha3,
    col sep=space
]{numerical_data/exhaustive_service_policy/exhaustive_data_I_3_2_0.txt};
\addlegendentry{$\alpha_4(T_j,0_{-j})$};

\draw [dashed, line width=0.1pt] (axis cs:0.97368421,0) -- (axis cs:0.97368421,2.3);
\draw [dashed, line width=0.1pt] (axis cs:2.80921053,0) -- (axis cs:2.80921053,2.3);
\draw [dashed, line width=0.1pt] (axis cs:5.80921053,0) -- (axis cs:5.80921053,2.3);

\end{axis}
\end{tikzpicture}


==> fig/exhaustive/exhaustive_hat_T_j_I_empty.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$T_j$},
    legend style={legend pos=south east, font=\scriptsize},
    label style={font=\large},
    ymin=0,
    ymax=1.6,
    xtick={0,2,4,6,8,10},
    xticklabels={0,2,4,6,8,10}, %
    yticklabel style={/pgf/number format/assume math mode} %
]

\addplot[
    solid,
    line width=1.5pt %
] table [
    x=Hat_T_j_values,
    y=Throughput,
    col sep=space %
]{numerical_data/exhaustive_service_policy/exhaustive_data_I_empty.txt};
\addlegendentry{$\tp(T_j,0_{-j})$};



\end{axis}
\end{tikzpicture}


==> fig/exhaustive/exhaustivepolicy_equilibrium_outcome.tex <==


\begin{tikzpicture}[font=\large, line width=1pt] 

\draw (-3.4,6) node[left, rotate=90] {{\small{queue length}}};

\draw[line width=1.6pt](-3,1) -- (-2,1) -- (0,4)  -- (3,1) -- (4,1) -- (5,1) -- (7,4);

\draw[thick,dashed] (-3,0) -- (-3,6);
\draw[thick,dashed] (0,0) -- (0,6);
\draw[thick,dashed] (4,0) -- (4,6);
\draw[thick,dashed] (7,0) -- (7,6);


\draw [to-to,red] (-3,5) --(0,5);
\draw (-1.5, 5) node[right, color=red, above] {$\bar{L}_i(T)$};
\draw [to-to,red] (0,5) --(4,5);
\draw (2,5) node[right, color=red, above] {$L_i(T)$};
\draw [to-to,red] (4,5) --(7,5);
\draw (5.5, 5) node[right, color=red, above] {$\bar{L}_i(T)$};


\draw	(0,4.2) node[anchor=west,red] {\small{$\lambda_i\cdot \alpha_i(T) \cdot \theta_i$}};
\draw	(-3,1.2) node[anchor=east,red] {$0$};





\draw[thick,dotted] (-2,1) -- (-2,0);
\draw [thick,dotted] (5,1) --(5,0);


\draw [to-to,blue] (-2,0.2) --(4,0.2);
\draw (1,0.2) node[right, color=blue, above] {$J_i$};

\draw [to-to,blue] (-3,0.2) --(-2,0.2);
\draw (-2.5,0.2) node[right, color=blue, above] {$\bar{J}_i$};
\draw [to-to,blue] (4,0.2) --(5,0.2);
\draw (4.5,0.2) node[right, color=blue, above] {$\bar{J}_i$};

\draw[thick,dotted] (3,1) -- (3,2.2);
\draw [to-to] (3,2) --(4,2);
\draw (3.5,2) node[right, above] {$T_i$};


\draw [to-to,red] (-2,1) --(0,1);
\draw (-1,1) node[right, color=red, above] {\small{$\alpha_i(T)\cdot \theta_i$}};

\draw [to-to,red] (5,1) --(7,1);
\draw (6,1) node[right, color=red, above] {\small{$\alpha_i(T)\cdot \theta_i$}};


\draw[thick,dotted] (-2.2,1) -- (-2.2,2.2);
\draw [to-to] (-3,2) --(-2.2,2);
\draw (-2.6,2) node[right, above] {$\tau_i$};





\draw [above] (5.8,2.5) node {\small{$\lambda_i$}};
\draw [above] (-1,2.8) node {\small{$\lambda_i$}};
\draw (2.1,2.9) node {\small{$-\mu_i+\lambda_i$}};









 \draw (-3,1) node {\small{$\clubsuit$}};
\draw (4,1) node {\small{$\clubsuit$}};

\draw (-2,1) node {$\diamondsuit$};
\draw (5,1) node {$\diamondsuit$};


\end{tikzpicture}





























==> fig/fixed_duration/new/fd_1_1_exhaustive_post_clearance.tikz <==


\begin{tikzpicture}[font=\large, line width=1pt] 

\draw (-3.4,6) node[left, rotate=90] {{\small{queue length}}};

\draw[line width=1.6pt](-3,1) -- (-2,1) -- (0,4)  -- (3,1) -- (4,1) -- (5,1) -- (7,4);

\draw[thick,dashed] (-3,0) -- (-3,6);
\draw[thick,dashed] (0,0) -- (0,6);
\draw[thick,dashed] (4,0) -- (4,6);
\draw[thick,dashed] (7,0) -- (7,6);


\draw [to-to,black] (-3,5) --(0,5);
\draw (-1.5, 5) node[right, color=black, above] {$\bar{L}_i$};
\draw [to-to,black] (0,5) --(4,5);
\draw (2,5) node[right, color=black, above] {$L_i$};
\draw [to-to,black] (4,5) --(7,5);
\draw (5.5, 5) node[right, color=black, above] {$\bar{L}_i$};


\draw	(0,4.2) node[anchor=west,red] {$\lambda_i\theta_i$};
\draw	(-3,1.2) node[anchor=east,red] {$0$};





\draw[thick,dotted] (-2,1) -- (-2,0);
\draw [thick,dotted] (5,1) --(5,0);


\draw [to-to,blue] (-2,0.2) --(4,0.2);
\draw (1,0.2) node[right, color=blue, above] {$J_i$};

\draw [to-to,blue] (-3,0.2) --(-2,0.2);
\draw (-2.5,0.2) node[right, color=blue, above] {$\bar{J}_i$};
\draw [to-to,blue] (4,0.2) --(5,0.2);
\draw (4.5,0.2) node[right, color=blue, above] {$\bar{J}_i$};

\draw[thick,dotted] (3,1) -- (3,2.2);
\draw [to-to,red] (3,2) --(4,2);
\draw (3.5,2) node[right, color=red, above] {$T_i$};


\draw [to-to,red] (-2,1) --(0,1);
\draw (-1,1) node[right, color=red, above] {$\theta_i$};

\draw [to-to,red] (5,1) --(7,1);
\draw (6,1) node[right, color=red, above] {$\theta_i$};



\draw [above] (5.8,2.5) node {\small{$\lambda_i$}};
\draw [above] (-1,2.8) node {\small{$\lambda_i$}};
\draw (2.1,2.9) node {\small{$-\mu_i+\lambda_i$}};










 \draw (-3,1) node {\small{$\clubsuit$}};
\draw (4,1) node {\small{$\clubsuit$}};

\draw (-2,1) node {$\diamondsuit$};
\draw (5,1) node {$\diamondsuit$};


\end{tikzpicture}






























==> fig/fixed_duration/new/fd_1_2.tikz <==



\begin{tikzpicture}[font=\large, line width=1pt] 


\draw[line width=1.6pt] (-3,1) -- (-2,1) -- (0,4) -- (3,3)-- (4,1) -- (5,1) -- (7,4);


\draw[thick,dashed] (0,0) -- (0,6);
\draw[thick,dashed] (-3,0) -- (-3,6);
\draw[thick,dashed] (4,0) -- (4,6);
\draw[thick,dashed] (7,0) -- (7,6);


\draw [to-to,black] (4,5) --(7,5);
\draw (5.5, 5) node[right, color=black, above] {$\bar{L}_i$};

\draw [to-to,black] (-3,5) --(0,5);
\draw (-1.5, 5) node[right, color=black, above] {$\bar{L}_i$};
\draw [to-to,black] (4,5) --(0,5);
\draw (2,5) node[right, color=black, above] {$L_i$};

\draw	(0,4.1) node[anchor=east,red] {$\lambda_i\theta_i$};
\draw	(-3,1.2) node[anchor=east,red] {$0$};

\draw[thick,dotted] (-2,1) -- (-2,0);
\draw[thick,dotted] (3,3) -- (3,0);
\draw[thick,dotted] (5,0) -- (5,1);

\draw [to-to,blue] (-2,0.2) --(3,0.2);
\draw (0.5,0.2) node[right, color=blue, above] {$J_i$};

\draw [to-to,blue] (3,0.2) --(5,0.2);
\draw (3.8,0.2) node[right, color=blue, above] {$\bar{J}_i$};


\draw [to-to,red] (5,1) --(7,1);
\draw (6,1) node[right, color=red, above] {$\theta_i$};
\draw [to-to,red] (-2,1) --(0,1);
\draw (-1,1) node[right, color=red, above] {$\theta_i$};




\draw [above] (-0.9,2.8) node {\small{$\lambda_i$}};
\draw [above]	(1.7,3.5) node {\small{$-\mu_i+\lambda_i$}};
\draw [above] (5.9,2.5) node {\small{$\lambda_i$}};
\draw (3.7,2.3) node {\small{$-\mu_i$}};




\draw (3,3) node {\small{$\clubsuit$}};


\draw (-2,1) node {$\diamondsuit$};
\draw (5,1) node {$\diamondsuit$};

\end{tikzpicture}




















==> fig/fixed_duration/new/fd_1_3.tikz <==

\begin{tikzpicture}[font=\large, line width=1pt] 

\draw (-3.4,6) node[left, rotate=90] {{\small{queue length}}};

\draw[line width=1.6pt](-3,1) -- (-2,1) -- (0,4) --(1,4) -- (3,1) -- (4,1) -- (6,4) --(7,4);

\draw[thick,dashed] (-3,0) -- (-3,6);
\draw[thick,dashed] (1,0) -- (1,6);
\draw[thick,dashed] (3,0) -- (3,6);
\draw[thick,dashed] (7,0) -- (7,6);


\draw [to-to,black] (-3,5) --(1,5);
\draw (-1, 5) node[right, color=black, above] {$\bar{L}_i$};
\draw [to-to,black] (1,5) --(3,5);
\draw (2,5) node[right, color=black, above] {$L_i$};
\draw [to-to,black] (3,5) --(7,5);
\draw (5, 5) node[right, color=black, above] {$\bar{L}_i$};


\draw	(1,4.2) node[anchor=west,red] {$\mu_i L_i$};
\draw	(-3,1.2) node[anchor=east,red] {$0$};


\draw[thick,dotted] (-2,1) -- (-2,0);
\draw[thick,dotted] (0,4) -- (0,0);
\draw[thick,dotted] (4,1) -- (4,0);
\draw [thick,dotted] (6,4) --(6,0);


\draw [to-to,blue] (-2,0.2) --(0,0.2);
\draw (-1,0.2) node[right, color=blue, above] {$J_i$};
\draw [to-to,blue] (4,0.2) --(6,0.2);
\draw (5,0.2) node[right, color=blue, above] {$J_i$};


\draw [to-to,blue] (0,0.2) --(4,0.2);
\draw (2,0.2) node[right, color=blue, above] {$\bar{J}_i$};


\draw [to-to,red] (-2,1) --(1,1);
\draw (-0.5,1) node[right, color=red, above] {$\theta_i$};
\draw [to-to,red] (4,1) --(7,1);
\draw (5.5,1) node[right, color=red, above] {$\theta_i$};



\draw [above] (5.3,3.2) node {\small{$\lambda_i$}};
\draw [above] (-1,2.8) node {\small{$\lambda_i$}};
\draw (2.2,2.9) node {\small{$-\mu_i$}};





\draw (6,4)  node {\small{$\clubsuit$}};
\draw  (0,4) node {\small{$\clubsuit$}};

\draw (-2,1) node {$\diamondsuit$};
\draw (4,1) node {$\diamondsuit$};

\end{tikzpicture}


















==> fig/fixed_duration/new/fd_2_1.tikz <==


\begin{tikzpicture}[font=\large, line width=1pt] 



\draw[line width=1.6pt](-3,1) -- (0,4)  -- (3,1) -- (4,1) -- (7,4);

\draw[thick,dashed] (-3,0) -- (-3,6);
\draw[thick,dashed] (0,0) -- (0,6);
\draw[thick,dashed] (4,0) -- (4,6);
\draw[thick,dashed] (7,0) -- (7,6);


\draw [to-to,black] (-3,5) --(0,5);
\draw (-1.5, 5) node[right, color=black, above] {$\bar{L}_i$};
\draw [to-to,black] (0,5) --(4,5);
\draw (2,5) node[right, color=black, above] {$L_i$};
\draw [to-to,black] (4,5) --(7,5);
\draw (5.5, 5) node[right, color=black, above] {$\bar{L}_i$};


\draw	(0,4.2) node[anchor=west,red] {$\lambda_i\bar{L}_i$};
\draw	(-3,1.2) node[anchor=east,red] {$0$};







\draw [to-to,blue] (-3,0.2) --(4,0.2);
\draw (0.5,0.2) node[right, color=blue, above] {$J_i$};



\draw[thick,dotted] (3,1) -- (3,2.2);
\draw [to-to,red] (3,2) --(4,2);
\draw (3.5,2) node[right, color=red, above] {$T_i$};



\draw [above] (5.6,2.8) node {\small{$\lambda_i$}};
\draw [above] (-1.3,2.8) node {\small{$\lambda_i$}};
\draw (2.1,2.9) node {\small{$-\mu_i+\lambda_i$}};


\end{tikzpicture}
















==> fig/fixed_duration/new/mui_smaller/exhaustive/fd_1_2.tikz <==


\begin{tikzpicture}[font=\large, line width=1pt] 

\draw (-3.4,6) node[left, rotate=90] {{\small{queue length}}};

\draw[line width=1.6pt] (-3,1) -- (-2,1) -- (0,4) -- (2,4)-- (4,1) -- (5,1) -- (7,4);


\draw[thick,dashed] (0,0) -- (0,6);
\draw[thick,dashed] (-3,0) -- (-3,6);
\draw[thick,dashed] (4,0) -- (4,6);
\draw[thick,dashed] (7,0) -- (7,6);


\draw [to-to,black] (4,5) --(7,5);
\draw (5.5, 5) node[right, color=black, above] {$\bar{L}_i$};

\draw [to-to,black] (-3,5) --(0,5);
\draw (-1.5, 5) node[right, color=black, above] {$\bar{L}_i$};
\draw [to-to,black] (4,5) --(0,5);
\draw (2,5) node[right, color=black, above] {$L_i$};

\draw	(0,4.1) node[anchor=east,red] {$\mu_i\theta_i$};
\draw	(-3,1.2) node[anchor=east,red] {$0$};

\draw[thick,dotted] (-2,1) -- (-2,0);
\draw[thick,dotted] (2,4) -- (2,0);
\draw[thick,dotted] (5,0) -- (5,1);

\draw [to-to,blue] (-2,0.2) --(2,0.2);
\draw (0,0.2) node[right, color=blue, above] {$J_i$};

\draw [to-to,blue] (2,0.2) --(5,0.2);
\draw (3.5,0.2) node[right, color=blue, above] {$\bar{J}_i$};


\draw [to-to,red] (5,1) --(7,1);
\draw (6,1) node[right, color=red, above] {$\theta_i$};




\draw [above] (-0.9,2.8) node {\small{$\mu_i$}};
\draw [above] (5.9,2.5) node {\small{$\mu_i$}};
\draw (3.5,2.3) node {\small{$-\mu_i$}};









\draw (2,4) node {\small{$\clubsuit$}};


\draw (-2,1) node {$\diamondsuit$};
\draw (5,1) node {$\diamondsuit$};

\end{tikzpicture}










































==> fig/fixed_duration/new/mui_smaller/exhaustive/fd_1_3.tikz <==

\begin{tikzpicture}[font=\large, line width=1pt] 



\draw[line width=1.6pt](-3,1) -- (-2,1) -- (0,4) --(1,4) -- (3,1) -- (4,1) -- (6,4) --(7,4);

\draw[thick,dashed] (-3,0) -- (-3,6);
\draw[thick,dashed] (1,0) -- (1,6);
\draw[thick,dashed] (3,0) -- (3,6);
\draw[thick,dashed] (7,0) -- (7,6);


\draw [to-to,black] (-3,5) --(1,5);
\draw (-1, 5) node[right, color=black, above] {$\bar{L}_i$};
\draw [to-to,black] (1,5) --(3,5);
\draw (2,5) node[right, color=black, above] {$L_i$};
\draw [to-to,black] (3,5) --(7,5);
\draw (5, 5) node[right, color=black, above] {$\bar{L}_i$};


\draw	(1,4.2) node[anchor=west,red] {$\mu_i L_i$};
\draw	(-3,1.2) node[anchor=east,red] {$0$};





\draw[thick,dotted] (-2,1) -- (-2,0);
\draw[thick,dotted] (0,4) -- (0,0);
\draw[thick,dotted] (4,1) -- (4,0);
\draw [thick,dotted] (6,4) --(6,0);


\draw [to-to,blue] (-2,0.2) --(0,0.2);
\draw (-1,0.2) node[right, color=blue, above] {$J_i$};
\draw [to-to,blue] (4,0.2) --(6,0.2);
\draw (5,0.2) node[right, color=blue, above] {$J_i$};


\draw [to-to,blue] (0,0.2) --(4,0.2);
\draw (2,0.2) node[right, color=blue, above] {$\bar{J}_i$};


\draw [to-to,red] (4,1) --(7,1);
\draw (5.5,1) node[right, color=red, above] {$\theta_i$};




\draw [above] (5.3,3.2) node {\small{$\mu_i$}};
\draw [above] (-1,2.8) node {\small{$\mu_i$}};
\draw (2.2,2.9) node {\small{$-\mu_i$}};












\draw (6,4)  node {\small{$\clubsuit$}};
\draw  (0,4) node {\small{$\clubsuit$}};

\draw (-2,1) node {$\diamondsuit$};
\draw (4,1) node {$\diamondsuit$};

\end{tikzpicture}












  



  
  


==> fig/fixed_duration/new/mui_smaller/nonexhaustive/fd_case1.tikz <==

\begin{tikzpicture}[font=\large, line width=1pt] 

\draw (-3.4,6) node[left, rotate=90] {{\small{queue length}}};

\draw[thick,dashed] (0,0) -- (0,6);
\draw[thick,dashed] (-3,0) -- (-3,6);
\draw[thick,dashed] (4,0) -- (4,6);
\draw[thick,dashed] (7,0) -- (7,6);

\draw	(0,4.2) node[anchor=west,red] {$\Bar{q}_i$};
\draw	(-3,1.2) node[anchor=east,red] {$\underline{q}_i$};

 

\draw[line width=1.6pt] (-3,1) -- (-1,4) --(0,4) -- (2,1) -- (4,1) -- (6,4) --(7,4);


\draw [above] (5.3,3.2) node {\small{$\mu_i$}};
\draw [above] (-1.9,2.8) node {\small{$\mu_i$}};
\draw (1.3,2.9) node {\small{$-\mu_i$}};



\draw [to-to,black] (4,5) --(7,5);
\draw (5.5, 5) node[right, color=black, above] {$\bar{L}_i$};

\draw [to-to,black] (-3,5) --(0,5);
\draw (-1.5, 5) node[right, color=black, above] {$\bar{L}_i$};
\draw [to-to,black] (4,5) --(0,5);
\draw (2,5) node[right, color=black, above] {$L_i$};


\draw[thick,dotted] (-1,4) -- (-1,0);
\draw[thick,dotted] (2,1) -- (2,0);
\draw [thick,dotted] (6,4) --(6,0);

\draw [to-to,red] (2,1) --(0,1);
\draw (1,1) node[right, color=red, above] {$\zeta_i$};

\draw [to-to,blue] (-1,0.2) --(2,0.2);
\draw (0.5,0.2) node[right, color=blue, above] {$\bar{J}_i$};

\draw [to-to,blue] (6,0.2) --(2,0.2);
\draw (4,0.2) node[right, color=blue, above] {$J_i$};








\draw (-1,4) node {\small{$\clubsuit$}};
\draw (6,4) node {\small{$\clubsuit$}};

\draw (2,1) node {$\diamondsuit$};


\end{tikzpicture}


















  


==> fig/fixed_duration/new/mui_smaller/nonexhaustive/fd_case2.tikz <==

\begin{tikzpicture}[font=\large, line width=1pt] 

\draw[thick,dashed] (-3,0) -- (-3,6);
\draw[thick,dashed] (1,0) -- (1,6);
\draw[thick,dashed] (3,0) -- (3,6);

\draw[thick,dashed] (7,0) -- (7,6);

\draw	(-3,4.2) node[anchor=east,red] {$\Bar{q}_i$};
\draw	(-3,1.2) node[anchor=east,red] {$\underline{q}_i$};

 


\draw[line width=1.6pt] (-3,4) -- (-2,4) -- (0,1) -- (1,1) -- (3,4) -- (4,4) -- (6,1) --  (7,1);



\draw (-0.8,2.8) node {\small{$-\mu_i$}};
\draw (5.2,2.8) node {\small{$-\mu_i$}};

\draw (1.8,2.8) node {\small{$\mu_i$}};




\draw [to-to,black] (1,5) --(3,5);
\draw (2, 5) node[right, color=black, above] {$\bar{L}_i$};

\draw [to-to,black] (-3,5) --(1,5);
\draw (-1, 5) node[right, color=black, above] {$L_i$};
\draw [to-to,black] (3,5) --(7,5);
\draw (5,5) node[right, color=black, above] {$L_i$};



\draw[thick,dotted] (-2,4) -- (-2,0);
\draw[thick,dotted] (0,1) -- (0,0);
\draw[thick,dotted] (4,4) -- (4,0);
\draw[thick,dotted] (6,1) -- (6,0);

\draw [to-to,blue] (-2,0.2) --(0,0.2);
\draw (-1,0.2) node[right, color=blue, above] {$\bar{J}_i$};
\draw [to-to,blue] (4,0.2) --(6,0.2);
\draw (5,0.2) node[right, color=blue, above] {$\bar{J}_i$};

\draw [to-to,blue] (0,0.2) --(4,0.2);
\draw (2,0.2) node[right, color=blue, above] {$J_i$};



\draw [to-to,red] (-3,2.2) --(-2,2.2);
\draw (-2.5,2.2) node[right, color=red, above] {$\zeta_i$};
\draw [to-to,red] (3,2.2) --(4,2.2);
\draw (3.5,2.2) node[right, color=red, above] {$\zeta_i$};



\draw (-2,4) node {\small{$\clubsuit$}};
\draw (4,4) node {\small{$\clubsuit$}};
\draw (0,1) node {$\diamondsuit$};
\draw (6,1) node {$\diamondsuit$};
\end{tikzpicture}







 


































  
  
  
  







==> fig/fixed_duration/new/mui_smaller/nonexhaustive/fd_case3.tikz <==



\begin{tikzpicture}[font=\large, line width=1pt] 

\draw (-3.4,6) node[left, rotate=90] {{\small{queue length}}};

\draw[line width=1.6pt](-3,1) -- (-2,1) -- (0,4) --(1,4) -- (3,1) -- (4,1) -- (6,4) --(7,4);

\draw[thick,dashed] (-3,0) -- (-3,6);
\draw[thick,dashed] (1,0) -- (1,6);
\draw[thick,dashed] (3,0) -- (3,6);
\draw[thick,dashed] (7,0) -- (7,6);


\draw [to-to,black] (-3,5) --(1,5);
\draw (-1, 5) node[right, color=black, above] {$\bar{L}_i$};
\draw [to-to,black] (1,5) --(3,5);
\draw (2,5) node[right, color=black, above] {$L_i$};
\draw [to-to,black] (3,5) --(7,5);
\draw (5, 5) node[right, color=black, above] {$\bar{L}_i$};


\draw	(1,4.2) node[anchor=west,red] {$\Bar{q}_i$};
\draw	(-3,1.2) node[anchor=east,red] {$\underline{q}_i$};





\draw[thick,dotted] (-2,1) -- (-2,0);
\draw[thick,dotted] (0,4) -- (0,0);
\draw[thick,dotted] (4,2.2) -- (4,0);
\draw [thick,dotted] (6,4) --(6,0);

\draw [to-to,red] (3,2) --(4,2);
\draw (3.5,2) node[right, color=red, above] {$\zeta_i$};

\draw [to-to,blue] (-2,0.2) --(0,0.2);
\draw (-1,0.2) node[right, color=blue, above] {$J_i$};
\draw [to-to,blue] (4,0.2) --(6,0.2);
\draw (5,0.2) node[right, color=blue, above] {$J_i$};


\draw [to-to,blue] (0,0.2) --(4,0.2);
\draw (2,0.2) node[right, color=blue, above] {$\bar{J}_i$};





\draw [above] (5.3,3.2) node {\small{$\mu_i$}};
\draw [above] (-1,2.8) node {\small{$\mu_i$}};
\draw (2.2,2.9) node {\small{$-\mu_i$}};













\draw (6,4) node {\small{$\clubsuit$}};
\draw (0,4) node {\small{$\clubsuit$}};

\draw (-2,1) node {$\diamondsuit$};
\draw (4,1) node {$\diamondsuit$};

\end{tikzpicture}























==> fig/fixed_duration/new/mui_smaller/nonexhaustive/fd_case4.tikz <==



\begin{tikzpicture}[font=\large, line width=1pt] 


\draw[line width=1.6pt] (-3,1) -- (-2,1) -- (0,4) -- (2,4)-- (4,1) -- (5,1) -- (7,4);


\draw[thick,dashed] (0,0) -- (0,6);
\draw[thick,dashed] (-3,0) -- (-3,6);
\draw[thick,dashed] (4,0) -- (4,6);
\draw[thick,dashed] (7,0) -- (7,6);


\draw [to-to,black] (4,5) --(7,5);
\draw (5.5, 5) node[right, color=black, above] {$\bar{L}_i$};

\draw [to-to,black] (-3,5) --(0,5);
\draw (-1.5, 5) node[right, color=black, above] {$\bar{L}_i$};
\draw [to-to,black] (4,5) --(0,5);
\draw (2,5) node[right, color=black, above] {$L_i$};

\draw	(0,4.1) node[anchor=east,red] {$\Bar{q}_i$};
\draw	(-3,1.2) node[anchor=east,red] {$\underline{q}_i$};

\draw[thick,dotted] (-2,1) -- (-2,0);
\draw[thick,dotted] (2,4) -- (2,0);
\draw[thick,dotted] (5,0) -- (5,2.2);

\draw [to-to,blue] (-2,0.2) --(2,0.2);
\draw (0.3,0.2) node[right, color=blue, above] {$J_i$};

\draw [to-to,blue] (2,0.2) --(5,0.2);
\draw (3.5,0.2) node[right, color=blue, above] {$\bar{J}_i$};


\draw [to-to,red] (4,2) --(5,2);
\draw (4.5,2) node[right, color=red, above] {$\zeta_i$};



\draw [above] (-0.9,2.8) node {\small{$\mu_i$}};

\draw [above] (5.9,2.5) node {\small{$\mu_i$}};
\draw (3.5,2.3) node {\small{$-\mu_i$}};








\draw (2,4) node {\small{$\clubsuit$}};


\draw (5,1) node {$\diamondsuit$};
\draw (-2,1) node {$\diamondsuit$};

\end{tikzpicture}


















  
  
  


  


==> fig/fixed_duration/new/mui_smaller/nonexhaustive/fd_condition_different_cases1.tikz <==
\begin{tikzpicture}
  \draw (1,0) -- (7,0);
  
  \foreach \x/\lab in {1/{$\frac{\theta_i}{L_i+\bar{L}_i}-1$}, 
                       3/{$\frac{\theta_i-L_i}{L_i+\bar{L}_i}$}, 
                       5/{$\frac{\theta_i-\bar{L}_i}{L_i+\bar{L}_i}$}, 
                       7/{$\frac{\theta_i}{L_i+\bar{L}_i}$}} {
    \draw (\x,0.1) -- (\x,-0.1) node[below] {\lab}; %
  }

  \node at (2,0.3) {\footnotesize{\textnormal{Case 1}}};
  \node at (4,0.3) {\footnotesize{\textnormal{Case 2}}};
  \node at (6,0.3) {\footnotesize{\textnormal{Case 4}}};
\end{tikzpicture}


==> fig/fixed_duration/new/mui_smaller/nonexhaustive/fd_condition_different_cases2.tikz <==
\begin{tikzpicture}
    \draw (1,0) -- (7,0);
  \foreach \x/\lab in {1/{$\frac{\theta_i}{L_i+\bar{L}_i}-1$}, 
                       3/{$\frac{\theta_i-\bar{L}_i}{L_i+\bar{L}_i}$}, 
                       5/{$\frac{\theta_i-L_i}{L_i+\bar{L}_i}$}, 
                       7/{$\frac{\theta_i}{L_i+\bar{L}_i}$}} {
    \draw (\x,0.1) -- (\x,-0.1) node[below] {\lab}; %
  }

  \node at (2,0.3) {\footnotesize{\textnormal{Case 1}}};
  \node at (4,0.3) {\footnotesize{\textnormal{Case 3}}};
  \node at (6,0.3) {\footnotesize{\textnormal{Case 4}}};


\end{tikzpicture}


==> fig/fixed_duration/new/mui_smaller/waitingtime_fixed_duration.tikz <==


\begin{tikzpicture}[font=\large, line width=1pt] 

\draw (-0.4,6.9) node[left, rotate=90] {waiting time};


\draw[line width=1.6pt] (0,6) -- (3,3) -- (7,3);
\draw[line width=1.6pt] (7,6) -- (10,3) -- (14,3);



\draw[thick,dashed] (0,1) -- (0,6.8);
\draw[thick,dashed] (3,1) -- (3,6.8);
\draw[thick,dashed] (7,1) -- (7,6.8);
\draw[thick,dashed] (10,1) -- (10,6.8);
\draw[thick,dashed] (14,1) -- (14,6.8);



\draw [to-to,blue] (0,1.2) --(3,1.2);
\draw (1.5,1.2) node[right, color=blue, above] {$\bar{J}_i$};

\draw [to-to,blue] (7,1.2) --(10,1.2);
\draw (8.5,1.2) node[right, color=blue, above] {$\bar{J}_i$};


\draw [to-to,blue] (3,1.2) --(7,1.2);
\draw (5,1.2) node[right, color=blue, above] {$J_i$};

\draw [to-to,blue] (10,1.2) --(14,1.2);
\draw (12,1.2) node[right, color=blue, above] {$J_i$};


\draw  (1.9,4.5) node {$-1$};
\draw  (8.9,4.5) node {$-1$};




\draw[thick,dotted] (0,3) -- (14,3);
\draw (0,3) node[left] {$\theta_i$};



\draw (0,6) node {\small{$\clubsuit$}};
\draw (7,6) node {\small{$\clubsuit$}};
\draw (7,3) node {\small{$\clubsuit$}};
\draw (14,3) node {\small{$\clubsuit$}};

\draw (3,3) node {$\diamondsuit$};
\draw (10,3) node {$\diamondsuit$};

\end{tikzpicture}










  
  
  
  
  
  
  
  
  
  


==> fig/fixed_duration/new/non_exhaustive/fd_case1.tikz <==

\begin{tikzpicture}[font=\large, line width=1pt] 

\draw (-3.4,6) node[left, rotate=90] {{\small{queue length}}};

\draw[thick,dashed] (0,0) -- (0,6);
\draw[thick,dashed] (-3,0) -- (-3,6);
\draw[thick,dashed] (4,0) -- (4,6);
\draw[thick,dashed] (7,0) -- (7,6);

\draw	(0,4.2) node[anchor=west,red] {$\Bar{q}_i$};
\draw	(-3,1.2) node[anchor=east,red] {$\underline{q}_i$};

 

\draw[line width=1.6pt] (-3,1) -- (-1,4) --(0,4) -- (1,2) -- (4,1) -- (6,4) --(7,4);


\draw [above]	(3,1.5) node {\small{$-\mu_i+\lambda_i$}};
\draw [above] (5.3,3.2) node {\small{$\lambda_i$}};
\draw [above] (-1.9,2.8) node {\small{$\lambda_i$}};
\draw (0.8,2.9) node {\small{$-\mu_i$}};



\draw [to-to,black] (4,5) --(7,5);
\draw (5.5, 5) node[right, color=black, above] {$\bar{L}_i$};

\draw [to-to,black] (-3,5) --(0,5);
\draw (-1.5, 5) node[right, color=black, above] {$\bar{L}_i$};
\draw [to-to,black] (4,5) --(0,5);
\draw (2,5) node[right, color=black, above] {$L_i$};


\draw[thick,dotted] (-1,4) -- (-1,0);
\draw[thick,dotted] (1,2) -- (1,0);
\draw [thick,dotted] (6,4) --(6,0);

\draw [to-to,red] (1,1.7) --(0,1.7);
\draw (0.5,1.7) node[right, color=red, above] {$\zeta_i$};

\draw [to-to,blue] (-1,0.2) --(1,0.2);
\draw (-0.2,0.2) node[right, color=blue, above] {$\bar{J}_i$};

\draw [to-to,blue] (6,0.2) --(1,0.2);
\draw (3.5,0.2) node[right, color=blue, above] {$J_i$};



\draw (-1,4) node {\small{$\clubsuit$}};
\draw (6,4) node {\small{$\clubsuit$}};

\draw (1,2) node {$\diamondsuit$};


\end{tikzpicture}

















==> fig/fixed_duration/new/non_exhaustive/fd_case2.tikz <==
\begin{tikzpicture}[font=\large, line width=1pt] 

\draw[thick,dashed] (1,0) -- (1,6);
\draw[thick,dashed] (-3,0) -- (-3,6);
\draw[thick,dashed] (3,0) -- (3,6);
\draw[thick,dashed] (7,0) -- (7,6);

\draw	(-3,4.2) node[anchor=east,red] {$\Bar{q}_i$};
\draw	(1.8,1.2) node[anchor=east,red] {$\underline{q}_i$};

 

\draw[line width=1.6pt] (-3,4) -- (-1,3) -- (0,1.5) -- (1,1) -- (3,4) -- (5,3) -- (6,1.5) -- (7,1);


\draw [above] (4.5,3.4) node {\small{$-\mu_i+\lambda_i$}};
\draw [above] (-1.5,3.4) node {\small{$-\mu_i+\lambda_i$}};
\draw [above] (-0.2,2) node {\small{$-\mu_i$}};
\draw [above] (5.8,2) node {\small{$-\mu_i$}};

\draw (1.6,2.6) node {\small{$\lambda_i$}};




\draw [to-to,black] (3,5) --(7,5);
\draw (5, 5) node[right, color=black, above] {$L_i$};

\draw [to-to,black] (-3,5) --(1,5);
\draw (-1, 5) node[right, color=black, above] {$L_i$};
\draw [to-to,black] (3,5) --(1,5);
\draw (2,5) node[right, color=black, above] {$\bar{L}_i$};


\draw[thick,dotted] (0,1.5) -- (0,0);
\draw[thick,dotted] (-1,3) -- (-1,0);
\draw [to-to,blue] (-1,0.2) --(0,0.2);
\draw (-0.5,0.2) node[right, color=blue, above] {$\bar{J}_i$};

\draw[thick,dotted] (6,1.5) -- (6,0);
\draw [to-to,blue] (6,0.2) --(5,0.2);
\draw (5.5,0.2) node[right, color=blue, above] {$\bar{J}_i$};

\draw[thick,dotted] (5,3) -- (5,0);
\draw [to-to,blue] (5,0.2) --(0,0.2);
\draw (2.5,0.2) node[right, color=blue, above] {$J_i$};




\draw [to-to,red] (-3,2.2) --(-1,2.2);
\draw (-2,2.2) node[right, color=red, above] {$\zeta_i$};
\draw [to-to,red] (3,2.2) --(5,2.2);
\draw (4,2.2) node[right, color=red, above] {$\zeta_i$};





\draw (-1,3) node {\small{$\clubsuit$}};
\draw (5,3) node {\small{$\clubsuit$}};

\draw (0,1.5) node {$\diamondsuit$};
\draw (6,1.5) node {$\diamondsuit$};

\end{tikzpicture}










 






































==> fig/fixed_duration/new/non_exhaustive/fd_case3.tikz <==



\begin{tikzpicture}[font=\large, line width=1pt] 

\draw (-3.4,6) node[left, rotate=90] {{\small{queue length}}};

\draw[line width=1.6pt](-3,1) -- (-2,1) -- (0,4) --(1,4) -- (3,1) -- (4,1) -- (6,4) --(7,4);

\draw[thick,dashed] (-3,0) -- (-3,6);
\draw[thick,dashed] (1,0) -- (1,6);
\draw[thick,dashed] (3,0) -- (3,6);
\draw[thick,dashed] (7,0) -- (7,6);


\draw [to-to,black] (-3,5) --(1,5);
\draw (-1, 5) node[right, color=black, above] {$\bar{L}_i$};
\draw [to-to,black] (1,5) --(3,5);
\draw (2,5) node[right, color=black, above] {$L_i$};
\draw [to-to,black] (3,5) --(7,5);
\draw (5, 5) node[right, color=black, above] {$\bar{L}_i$};


\draw	(1,4.2) node[anchor=west,red] {$\Bar{q}_i$};
\draw	(-3,1.2) node[anchor=east,red] {$\underline{q}_i$};





\draw[thick,dotted] (-2,1) -- (-2,0);
\draw[thick,dotted] (0,4) -- (0,0);
\draw[thick,dotted] (4,2.2) -- (4,0);
\draw [thick,dotted] (6,4) --(6,0);
\draw [thick,dotted] (-2,2.2) --(-2,1);

\draw [to-to,red] (-3,2) --(-2,2);
\draw (-2.5,2) node[right, color=red, above] {$\zeta_i$};
\draw [to-to,red] (3,2) --(4,2);
\draw (3.5,2) node[right, color=red, above] {$\zeta_i$};

\draw [to-to,blue] (-2,0.2) --(0,0.2);
\draw (-1,0.2) node[right, color=blue, above] {$J_i$};
\draw [to-to,blue] (4,0.2) --(6,0.2);
\draw (5,0.2) node[right, color=blue, above] {$J_i$};


\draw [to-to,blue] (0,0.2) --(4,0.2);
\draw (2,0.2) node[right, color=blue, above] {$\bar{J}_i$};





\draw [above] (5.3,3.2) node {\small{$\lambda_i$}};
\draw [above] (-1,2.8) node {\small{$\lambda_i$}};
\draw (2.2,2.9) node {\small{$-\mu_i$}};













\draw (6,4) node {\small{$\clubsuit$}};
\draw (0,4) node {\small{$\clubsuit$}};

\draw (-2,1) node {$\diamondsuit$};
\draw (4,1) node {$\diamondsuit$};

\end{tikzpicture}

















==> fig/fixed_duration/new/non_exhaustive/fd_case4.tikz <==


\begin{tikzpicture}[font=\large, line width=1pt] 


\draw[line width=1.6pt] (-3,1) -- (-2,1) -- (0,4) -- (3,3)-- (4,1) -- (5,1) -- (7,4);


\draw[thick,dashed] (0,0) -- (0,6);
\draw[thick,dashed] (-3,0) -- (-3,6);
\draw[thick,dashed] (4,0) -- (4,6);
\draw[thick,dashed] (7,0) -- (7,6);


\draw [to-to,black] (4,5) --(7,5);
\draw (5.5, 5) node[right, color=black, above] {$\bar{L}_i$};

\draw [to-to,black] (-3,5) --(0,5);
\draw (-1.5, 5) node[right, color=black, above] {$\bar{L}_i$};
\draw [to-to,black] (4,5) --(0,5);
\draw (2,5) node[right, color=black, above] {$L_i$};

\draw	(0,4.1) node[anchor=east,red] {$\Bar{q}_i$};
\draw	(-3,1.2) node[anchor=east,red] {$\underline{q}_i$};

\draw[thick,dotted] (-2,1) -- (-2,0);
\draw[thick,dotted] (3,3) -- (3,0);
\draw[thick,dotted] (5,0) -- (5,2.2);

\draw [to-to,blue] (-2,0.2) --(3,0.2);
\draw (0.5,0.2) node[right, color=blue, above] {$J_i$};

\draw [to-to,blue] (3,0.2) --(5,0.2);
\draw (3.8,0.2) node[right, color=blue, above] {$\bar{J}_i$};


\draw [thick,dotted] (-2,2.2) --(-2,1);
\draw [to-to,red] (-3,2) --(-2,2);
\draw (-2.5,2) node[right, color=red, above] {$\zeta_i$};
\draw [to-to,red] (4,2) --(5,2);
\draw (4.5,2) node[right, color=red, above] {$\zeta_i$};



\draw [above] (-0.9,2.8) node {\small{$\lambda_i$}};
\draw [above]	(1.7,3.5) node {\small{$-\mu_i+\lambda_i$}};
\draw [above] (5.9,2.5) node {\small{$\lambda_i$}};
\draw (3.7,2.3) node {\small{$-\mu_i$}};










\draw (3,3) node {\small{$\clubsuit$}};


\draw (5,1) node {$\diamondsuit$};
\draw (-2,1) node {$\diamondsuit$};

\end{tikzpicture}
































==> fig/fixed_duration/new/non_exhaustive/fd_case5.tikz <==


\begin{tikzpicture}[font=\large, line width=1pt] 

\draw (-3.4,6) node[left, rotate=90] {{\small{queue length}}};

\draw[line width=1.6pt](-3,1) -- (-1,3) --(0,3) --(1,4) -- (3,1) -- (5,3) -- (6,3)--(7,4);

\draw[thick,dashed] (-3,0) -- (-3,6);
\draw[thick,dashed] (1,0) -- (1,6);
\draw[thick,dashed] (3,0) -- (3,6);
\draw[thick,dashed] (7,0) -- (7,6);


\draw [to-to,black] (-3,5) --(1,5);
\draw (-1, 5) node[right, color=black, above] {$\bar{L}_i$};
\draw [to-to,black] (1,5) --(3,5);
\draw (2,5) node[right, color=black, above] {$L_i$};
\draw [to-to,black] (3,5) --(7,5);
\draw (5, 5) node[right, color=black, above] {$\bar{L}_i$};


\draw	(1,4.2) node[anchor=west,red] {$\Bar{q}_i$};
\draw	(-3,1.2) node[anchor=east,red] {$\underline{q}_i$};





\draw[thick,dotted] (-1,3) -- (-1,0);
\draw[thick,dotted] (0,3) -- (0,0);
\draw[thick,dotted] (5,3) -- (5,0);
\draw [thick,dotted] (6,3) --(6,0);

\draw [to-to,red] (-3,1) --(-1,1);
\draw (-2,1) node[right, color=red, above] {$\zeta_i$};
\draw [to-to,red] (3,1) --(5,1);
\draw (4,1) node[right, color=red, above] {$\zeta_i$};

\draw [to-to,blue] (-1,0.2) --(0,0.2);
\draw (-0.5,0.2) node[right, color=blue, above] {$\bar{J}_i$};
\draw [to-to,blue] (5,0.2) --(6,0.2);
\draw (5.5,0.2) node[right, color=blue, above] {$\bar{J}_i$};
\draw [to-to,blue] (0,0.2) --(5,0.2);
\draw (2.5,0.2) node[right, color=blue, above] {$J_i$};




\draw [above] (-2.3,1.8) node {\small{$\lambda_i$}};
\draw [above] (0.4,3.5) node {\small{$\lambda_i$}};

\draw [above] (6.1,3.2) node {\small{$\lambda_i$}};
\draw [above] (3.9,2) node {\small{$\lambda_i$}};

\draw (2.3,3.3) node {\small{$-\mu_i+\lambda_i$}};





\draw (5,3) node {\small{$\clubsuit$}};
\draw (-1,3) node {\small{$\clubsuit$}};


\draw (0,3) node {$\diamondsuit$};
\draw (6,3) node {$\diamondsuit$};

\end{tikzpicture}























==> fig/fixed_duration/new/non_exhaustive/fd_condition_different_cases1.tikz <==
\begin{tikzpicture}
    \draw (1,0) -- (9,0);
  
  \foreach \x/\lab in {1/{$\frac{\theta_i}{L_i+\bar{L}_i}-1$}, 
                       3/{$\frac{\theta_i-\frac{\mu_i}{\lambda_i}L_i}{L_i+\bar{L}_i}$}, 
                       5/{$\frac{\theta_i-\bar{L}_i}{L_i+\bar{L}_i}$}, 
                       7/{$\frac{\theta_i-\frac{\mu_i-\lambda_i}{\lambda_i}L_i}{L_i+\bar{L}_i}$}, 
                       9/{$\frac{\theta_i}{L_i+\bar{L}_i}$}} {
    \draw (\x,0.1) -- (\x,-0.1) node[below] {\lab}; %
  }

  \node at (2,0.3) {\footnotesize{\textnormal{Case 1}}};
  \node at (4,0.3) {\footnotesize{\textnormal{Case 2}}};
  \node at (6,0.3) {\footnotesize{\textnormal{Case 4}}};
  \node at (8,0.3) {\footnotesize{\textnormal{Case 5}}};

\end{tikzpicture}


==> fig/fixed_duration/new/non_exhaustive/fd_condition_different_cases2.tikz <==
\begin{tikzpicture}
    \draw (1,0) -- (9,0);
  \foreach \x/\lab in {1/{$\frac{\theta_i}{L_i+\bar{L}_i}-1$}, 
                       3/{$\frac{\theta_i-\bar{L}_i}{L_i+\bar{L}_i}$}, 
                       5/{$\frac{\theta_i-\frac{\mu_i}{\lambda_i}L_i}{L_i+\bar{L}_i}$}, 
                       7/{$\frac{\theta_i-\frac{\mu_i-\lambda_i}{\lambda_i}L_i}{L_i+\bar{L}_i}$}, 
                       9/{$\frac{\theta_i}{L_i+\bar{L}_i}$}} {
    \draw (\x,0.1) -- (\x,-0.1) node[below] {\lab}; %
  }

  \node at (2,0.3) {\footnotesize{\textnormal{Case 1}}};
  \node at (4,0.3) {\footnotesize{\textnormal{Case 3}}};
  \node at (6,0.3) {\footnotesize{\textnormal{Case 4}}};
  \node at (8,0.3) {\footnotesize{\textnormal{Case 5}}};

\end{tikzpicture}


==> fig/fixed_duration/new/waitingtime_fixed_duration.tikz <==






























\begin{tikzpicture}[font=\large, line width=1pt] 



\draw (-0.55,6.8) node[left, rotate=90] {waiting time};


\draw[line width=1.6pt] (0,6) -- (3,3) --  (6,1) -- (7,1);
\draw[line width=1.6pt] (7,6) -- (10,3) -- (13,1) --(14,1);



\draw[thick,dashed] (0,0) -- (0,6.7);
\draw[thick,dashed] (3,0) -- (3,6.7);
\draw[thick,dashed] (7,0) -- (7,6.7);
\draw[thick,dashed] (10,0) -- (10,6.7);
\draw[thick,dashed] (14,0) -- (14,6.7);

\draw[thick,dashed] (6,1) -- (6,1.5);
\draw[thick,dashed] (13,1) -- (13,1.5);


\draw [to-to,blue] (0,0.2) --(3,0.2);
\draw (1.5,0.2) node[right, color=blue, above] {$\bar{J}_i$};

\draw [to-to,blue] (7,0.2) --(10,0.2);
\draw (8.5,0.2) node[right, color=blue, above] {$\bar{J}_i$};


\draw [to-to,blue] (3,0.2) --(7,0.2);
\draw (5,0.2) node[right, color=blue, above] {$J_i$};

\draw [to-to,blue] (10,0.2) --(14,0.2);
\draw (12,0.2) node[right, color=blue, above] {$J_i$};

\draw [to-to,blue] (6,1.4) --(7,1.4);
\draw (6.5,1.4) node[right, color=blue, above] {$T_i$};
\draw [to-to,blue] (13,1.4) --(14,1.4);
\draw (13.5,1.4) node[right, color=blue, above] {$T_i$};


\draw  (2.0,4.5) node {$-1$};
\draw  (9.0,4.5) node {$-1$};

\draw[above]  (5,2) node {$-1+\rho_i$};
\draw[above]  (12,2) node {$-1+\rho_i$};


\draw[thick,dashed] (0,3) -- (14,3);
\draw (0,3) node[left] {$\theta_i$};



\draw (0,6) node {\small{$\clubsuit$}};
\draw (7,6) node {\small{$\clubsuit$}};
\draw (7,1) node {\small{$\clubsuit$}};
\draw (14,1) node {\small{$\clubsuit$}};

\draw (3,3) node {$\diamondsuit$};
\draw (10,3) node {$\diamondsuit$};



\end{tikzpicture}





  
  
  
  
  
  
  
  
  
  
  




